ScienceExamCER: A High-Density Fine-Grained Science-Domain Corpus for Common Entity Recognition

Named entity recognition identifies common classes of entities in text, but these entity labels are generally sparse, limiting utility to downstream tasks. In this work we present ScienceExamCER, a densely-labeled semantic classification corpus of 133k mentions in the science exam domain where nearly all (96%) of content words have been annotated with one or more fine-grained semantic class labels including taxonomic groups, meronym groups, verb/action groups, properties and values, and synonyms. Semantic class labels are drawn from a manually-constructed fine-grained typology of 601 classes generated through a data-driven analysis of 4,239 science exam questions. We show an off-the-shelf BERT-based named entity recognition model modified for multi-label classification achieves an accuracy of 0.85 F1 on this task, suggesting strong utility for downstream tasks in science domain question answering requiring densely-labeled semantic classification.

==> (inline-0) <==
\begin{longtable}{ll}
\textbf{Label}	 			&	\textbf{Examples}	\\
\hline
Celestial Object	&	celestial object, astronomical body, celestial body, extrasolar-body	\\
~~     Asteroid	&	asteroid belt, Kuiper belt, asteroid, planetoid, Iris, Flora, Metis, Hygiea	\\
~~  Black Hole	&	super-massive black hole, black hole, Centaurus A, Sagittarius A*	\\
~~  Comet	&	Halley's comet, comet, Shoemaker-Levy, Great Comet of 1807	\\
~~  Constellation	&	constellation, Leo, Little Dipper, pattern of stars, star pattern, ursa Major	\\
~~  Galaxy	&	Andromeda galaxy, Milky Way, M87, galaxy, Large Magellanic Cloud	\\
~~~~ Galaxy Parts	&	galactic region, halo, spiral arm, spiral arms, nuclear bulge	\\
~~  Light	&	light, ray, beam, beam of light, ray of light, glow, radiance, corona, flash	\\
~~~~ Celestial Light on Earth	&	daylight, sunlight, starlight, moonlight, moonshine, sunshine, twilight	\\
~~  Meteor	&	meteor, meteoroid, meteorite, Perseids, Lyrids, Quadrantids, Geminids	\\
~~  Moon	&	moon, lunar, Deimos, Phobos, Europa, Ganymede, Rhea, Charon	\\
~~~~ Lunar Phases	&	new moon, waxing crescent, first quarter, waxing gibbous, full moon, last quarter	\\
~~  Nebula	&	nebula, Cat's Eye Nebula, Horseshoe Nebula, Orion Nebula	\\
~~  Particles	&	ice particle, dust, particle, particulate, cosmic dust, space dust, stardust	\\
~~  Planet	&	planet, planets, rouge planet, planetary	\\
~~~~ Dwarf Planets	&	Pluto, Ceres, Haumea, Makemake, Eris	\\
~~~~ Inner Planets	&	Earth, Venus, Mars, Mercury, terrestrial planets, inner planet, inner	\\
~~~~ Outer Planets	&	Saturn, Jupiter, Neptune, Uranus, gas giants, outer planet, outer	\\
~~~~ Planet Parts	&	core, crust, mantle, ring, surface, axis, magnetic pole, atmosphere, magnetosphere	\\
~~  Satellite	&	satellite, Sputnik, communications satellite, GOES 15, Oceansat-1, Astrosat	\\
~~  Solar System	&	solar system, multiplanetary system, planetary system, planetary systems	\\
~~  Space Probes	&	Mars Rover, exploratory robot, Viking I Lander, space probe, Luna 9, Voyager 1	\\
~~  Spacecraft (Human Rated)	&	lunar module, spacecraft, Soyuz, International Space Station, Apollo, Space Shuttle	\\
~~~~ Spacecraft Subsystem	&	guidance, propulsion, support, suspension, structure, attitude control	\\
~~  Star	&	star, Sun, Proxima Centauri, Polaris, Vega, VY Canis Majoris, Wolf 359	\\
~~ Star Types	&	giant, dwarf, main-sequence, supergiant, protostar, supernova, neutron, binary	\\
~~ Star Layers	&	core, radiative zone, convection zone, chromosphere, photosphere, corona	\\
~  The Universe and Its Parts	&	universe, space, outer space, cosmos, observable universe, supercluster	\\
~  Vacuum	&	vacuum, in vacuo, vacuity	\\
~  Celestial Events	&	celestial event, solar flare, shooting star, meteor shower, transits, planetary	\\
~~ Eclipse Events	&	solar eclipse, lunar eclipse, annular eclipse, partial eclipse, partial lunar eclipse	\\
~~~~~~~~	&		\\
~~~~~~~~	&		\\
Force	&	weak force, strong force, magnetic force, centripetal force, friction, centrifuge	\\
~~  Gravity	&	gravitational pull, gravitational acceleration, gravitational force, gravitation	\\
~~  Inertia	&	inertia	\\
~~  Magnetic Force	&	magnetism, magnetic force, magnetic pull, magnetic field, electromagnetic force	\\
~~  Pressure	&	atmospheric pressure, vapor pressure, air pressure, water pressure, barometric	\\
~~  ``Pulling'' Forces	&	air resistance, friction, traction, frictional force, sound barrier, drag, torsion	\\
~~~~ ``Pulling'' Actions	&	pull, slow down, stop, attract, pulling, draw in, wrench, twist, twisted, pull back	\\
~~  ``Pushing'' Forces	&	thrust, lift, compression, compressive force, compressive forces, normal force	\\
~~~~  ``Pushing'' Actions	&	push, throw, toss, fall, sink, accelerate, motion, repel, compress, swing, exert	\\
~~~~~~~~	&		\\
~~~~~~~~	&		\\
Energy	&	energy, light energy, radiation, kinetic energy, thermal energy, mechanical energy	\\
~~  Absorb Energy	&	absorb, energy consumption, endothermic reaction, reabsorb, consume, uptake	\\
~~  Electrical Energy	&	electromagnetic energy, electrical charge, shock, electricity, electric current	\\
~~  Energy Waves	&	radio wave, wave, ripple, light wave, seismic wave, electromagnetic wave, sound	\\
~~~~ Parts of Waves	&	crest, trough, peak, amplitude, wavelength, frequency	\\
~~~~ Wave Perception	&	Doppler effect, interference, wave-particle duality, sound perception	\\
~~  Magnetic Energy	&	electromagnetic energy, magnetic field, magnetic moment, ferromagnetism, dipole	\\
~~  Produce Energy	&	fission, fusion, nuclear reaction, energy production, energy generation, create	\\
~~  Release Energy	&	burn, glow, transmit, heat, surface cooling, distribute, exothermic reaction	\\
~~  Sound Energy	&	sound, sound energy, noise, vibration, vibrations, pascal, decible, echo, echoes	\\
~~~~ Examples of Sounds	&	cluck, clucking, meow, meowing, humming, buzz, buzzing, shout, shouted, note, tune	\\
~~  Thermal Energy	&	conduction, convection, radiation, heat, solar radiation, thermal, latent heat	\\
~~  Transfer Energy	&	heat transfer, conduct, energy transfer, convection, convert, change into	\\
~~  Spectra	&	spectrum, electromagnetic spectrum, continuum, frequency spectrum	\\
~~~~ Electromagnetic Spectrum	&	visible light, radio waver, radio waves, microwave, x-ray, infrared	\\
~~~~~~~~	&		\\
~~~~~~~~	&		\\
Living-thing	&	organism, creature, extra-terrestrial life, bacteria, living, biological, plankton	\\
~~  Animal	&	animal, worm, predator, sponge, Animalia, heterotroph, dinosaur, snail, creature	\\
~~~~ Aquatic	&	fish, sea star, anemone, shellfish, anglerfish, otter, walrus, stout beardfish	\\
~~~~~~  Aquatic Animal Part	&	scale, scales, gills, tentacle, outer casing, shell, fin, mouth, eye, eyes	\\
~~~~ Arachnid	&	spider, arachnid, arachnids, black widow, brown recluse	\\
~~~~ Insect	&	bee, wasp, cricket, insect, butterfly, ant, mosquito, fly, moth, caterpillar	\\
~~~~~~ Insect Animal Part	&	six legs, breathing tube, antennae, thorax, abdoment, feeler, wing, head, leg	\\
~~~~ Mammal	&	beaver, puppy, horse, mammal, mouse, monkey, bat, deer, lion, dog	\\
~~~~~~ Mammal Animal Part	&	teeth, fur, saliva, tail, paw, hoof, coat, brain, eye, prehensile tail, quill	\\
~~~~ Bird	&	chicken, bird, duck, eagle, parrot, yellow-throated longclaw, starling, hummingbird	\\
~~~~~~ Bird Animal Part	&	wing, feather, beak, crown, nape, tail feather, tail feathers, tarsus, hind toe	\\
~~~~ Reptile	&	lizard, reptile, crocodile, snake, turtle, rat snake, Elaphe obsoleta	\\
~~~~~~ Reptile Animal Part	&	scale, scales, venom, claw, tail, forked tongue, poison gland, venom canal	\\
~~~~ Amphibian	&	amphibian, tadpole, frog, newt, salamander	\\
~~~~~~ Amphibian Animal Part	&	tail, lungs, skin, eyes, feet, organs, mucus, toes, tympanum, forelimbs	\\
~~~~ Animal Additional Categories	&	invertebrate, mollusk, vertebrate, desert animal, desert animals, forest dweller	\\
~~~~ Animal Part	&	hind leg, hind legs, animal tissue, lung, lungs, brain, skin, eye, eyes, heart	\\
~~~~ Animal Classification Method	&	physical feature, physical features, skeletal structure, skeleton, paw, paws	\\
~~~~ Actions for Animals	&	swim, eat, hatch, lay egg, lay eggs, lays eggs, sit, tunnel, shed, hunt, hibernate	\\
~~~~ Human	&	human, students, Kevin, Michael, Andy, Jessica, Felicia, Martin, scientist	\\
~~~~~~ Human Part	&	mouth, liver, lung lungs, muscle, joint, body, eye, heart, tooth, teeth	\\
~~~~~~~~ Parts of the Eye	&	retina, pupil, iris, lens, cornea, conjunctiva, sclera, optic nerve, macula, fovea	\\
~~ Cell	&	skin cell, liver cell, chromatophore, muscle cell, cell, prokaryotic cell, stem	\\
~~~~ Animal Cell Part	&	cell membrane, mitochondrion, centriole, ribosome, chromosome	\\
~~~~ Plant Cell Part	&	mitochondrion, cell wall, cell membrane, choloroplast, ribosome	\\
~~~~ Cell Processes	&	osmosis, mitosis, cell division, meiosis, cellular respiration, differentiation	\\
~~~~ Cells and Genetics	&	haploid, diploid, aneuploid, ployploid, germ cell, zygote, triploid, tetraploid	\\
~~ Eukaryote	&	eukaryota, eukaryotic organism, amoeba, paramecium, yeast, euglena, dinoflagella	\\
~~ Fungi	&	fungi, mushroom, heterotroph, mold, sac fungi, eomycota, microsporidia	\\
~~ Genetics	&	DNA, hereditary material, genetic, chromosome, duplication, gene	\\
~~~~ Gene	&	gene, genetic information, recessive gene, genetic makeup, cistron, factor	\\
~~~~ Inheritance	&	incomplete dominance, polygenic inheritance, inherit, inherited, inheritance	\\
~~~~ Mutation	&	mutation, genetic mutation, chromosomal mutation, deletion, inversion	\\
~~~~ Genetic Processes	&	transcription, reverse transcription, translation, reverse translation, copy	\\
~~~~ Parts of a Chromosome	&	centromere, chromatid, short arm, long arm, p arm, q arm	\\
~~~~ Parts of Dna	&	adenine, cytosine, thymine, guanine, amino acid, nucleotide, phosphate group	\\
~~~~ Parts of Rna	&	uracil, nucleotide, guanine, adenine, cytosine, nucleobases, nitrogenous bases	\\
~~~~ Genetic Relations	&	ancestor, generation, inheritance, heredity, diversity, offspring, ancestor	\\
~~~~ Genetic Property	&	heterozygous, homozygous, dominant, recessive, genotype, phenotype, autosomal	\\
~~ Monera	&	monera, microbe, moneran, prokaryotic cell, prokaryotic organism, prokaryote	\\
~~~~ Archaea	&	archaea, euryachaeota, crenarchaeota, lokiarchaeota, acidilobus, pyrodictiaceae,	\\
~~~~ Bacteria	&	bacteria, eubacteria, E. coli, Escherichia coli, nitrogen-fixing bacteria, anaer	\\
~~~~~~ Bacteria Part	&	capsule, endospore, pili, flagella, nucleoid, cytoplasm, cell wall, cytoplasmic	\\
~~ Protist	&	algal colony, Protista, paramecium, protist, algae, volvox	\\
~~ Plant	&	vegetable, plant,  plants, tree, Plantae, seedling, marsh willow herb,	\\
~~~~ Bryophyte	&	liverwort, moss, great scented liverword, silvery bryum, riccia fluitans	\\
~~~~ Seedless Vascular	&	fern, club moss, club mosses, horesetail, horsetails, psilotum, whisk fern	\\
~~~~ Gymnosperm	&	ginkgo, sequoia, thuja, Taxaceae, pine tree, Abies cilicica, Manchurian fir	\\
~~~~ Angiosperm	&	sunflower, grass, oak tree, aloe, Melaleuca, cacti, cactus, palm, apple tree	\\
~~~~ Plant Part	&	leaf, leaves, fruit, plant tissue, vascular tissue, chlorophyll, seed, root	\\
~~~~ Other Descriptions for Plants	&	grassy, leafy, biennial, annual, perennial, shrubby, flowering, deep-rooted	\\
~~ Taxonomy	&	kingdom, phylum, class, order, family, genus, species, domain, taxonomic group	\\
~~~~~~~~	&		\\
~~~~~~~~	&		\\
Organic Processes	&	function, biological process, process, organic process, biological function	\\
~~ Organism Relationships	&	mutualism, parasitism, neutralism, commensalism, symbiotic relationship	\\
~~ Physical Activity	&	aerobic, anaerobic, aerobic activity, anaerobic activity, physical activity	\\
~~ Adaptation	&	adaptation, adaption, adjustment, alterations, changes, diachronic changes, accl	\\
~~~~ Behavioral Adaptation	&	behavior, experience, defense mechanism, behavioral adaptation, adaptation	\\
~~~~ Structural Adaptation	&	coloration, camouflage, layer of fat, blubber, mutations, body covering	\\
~~ Consumption	&	drink, eat, consume, feed, devour, absorbed, ingesting, take in, deplete	\\
~~ Cycles	&	cycle, water cycle, energy cycle, celestial cycle, rock cycle, nitrogen cycle	\\
~~~~ Carbon Cycle	&	carbon dioxide-oxygen cycle, carbon cycle, carbon sequestration, carbon sinks	\\
~~~~ Life Cycle	&	life cycle, stage of evolution, biological life cycle	\\
~~~~~~ Birth	&	infancy, origin, birth, born, nascency, nascence, nativity, fertilize, fetal	\\
~~~~~~~~ Words for Offspring	&	offspring, babies, baby, infants, infant, children, child, spawn, progeny	\\
~~~~~~ Growth	&	growth, regeneration, grow, growing, auxesis, cenogenesis, anthesis	\\
~~~~~~~~ Postnatal Organism Stages	&	adult, larva, nymph, pupa, young, cocoon, chrysalis, adolescent, youth, bot	\\
~~~~~~ Development	&	metamorphosis, differentiate, develop, development, stage of development	\\
~~~~~~ Reproduction	&	sex, sexual, asexual, reproduce, reproduction, interbreed, produce offspring	\\
~~~~~~~~ Prenatal Organism States	&	gamete, embryo, fertilized egg, egg, fetus, zygote, blastocyst	\\
~~~~~~ Death	&	collapse, dies, death, dead, decaying, died, expiry, expired, deceased, demise	\\
~~~~ Parts of Water Cycle	&	transpiration, precipitation, evaporation, infiltration, runoff, deposition	\\
~~ Evolution	&	evolve, sexual selection, disruptive selection, divergent evolution	\\
~~ Food Chain	&	food chain, food web, food pyramid, energy pyramid, food cycle	\\
~~~~ Parts of the Food Chain	&	consumer, decomposer, producer, apex predator, prey, autotroph, heterotroph	\\
~~~~~~ Type of Consumer	&	herbivore, omnivore, scavenger, carnivore, meat-eater, primary consumer	\\
~~~~ Results of Decomposition	&	compost, compost pile, proteoses, peptones, polypeptides, amino acids	\\
~~ Homeostasis	&	homeostasis, equilibrium, regulation, dynamic equilibrium	\\
~~ Living and Dying	&	live, survive, extinction, remains, lived, health, extinct, endangered, dead	\\
~~ Metabolism	&	metabolism, metabolic function, catabolic, anabolic, glycolysis	\\
~~ Toxins	&	waste, toxin, poisonous, poison, toxic waste, runoff, contaminant, pesticide	\\
~~ Plant Processes	&	photosynthesis, geotropism, production of oxygen, germination, pollination	\\
~~~~ Substances Produced by Plant Processes	&	hormone, auxin, alkaloids, terpenes, monterpenes, sesquiterpenese, diterpenese	\\
~~ Animal Systems/Processes	&	lymphatic system, organ system, chemosynthesis, visual system, auditory system	\\
~~~~ Digestive System	&	digestive system, digestive	\\
~~~~~~ Digestion Actions	&	chew, digestion, thirsty, digest, churn, absorb, ingestion, swallow, process	\\
~~~~~~ Parts of the Digestive System	&	large intestine, stomach, intestine, esophagus, mouth, small intestine, liver	\\
~~~~~~ Digestive Substances	&	compost, compost pile, proteoses, peptones, polypeptides, amino acids	\\
~~~~ Respiratory System	&	respiratory system, respiratory	\\
~~~~~~ Respiration Actions	&	breathe, respiration, exhale, gas exchange, inhale, respires, suspire	\\
~~~~~~ Parts of the Respiratory System	&	lungs, nose, mouth, diaphragm, trachea, bronchi, cilia, bronchial tube	\\
~~~~ Excretory System	&	extretory system	\\
~~~~~~ Excretory Actions	&	sweat, perspiration, perspire, excretion, remove, excrete, filter, defecate	\\
~~~~~~ Parts of the Excretory System	&	kidney, renal system, urinary system, ureter, urinary bladder, urethra, lungs	\\
~~~~ Circulatory System	&	circulatory system, circulatory, cardiovascular system, cardiovascular	\\
~~~~~~ Circulation Actions	&	heart beat, blood flow, pump blood, circulation, transportation, transport	\\
~~~~~~ Parts of the Circulatory System	&	arteries, blood vessels, heart, vein, pulse, capillaries, valve, liver	\\
~~~~~~~~ Blood	&	blood, white blood cells, red blood cells, platelets, plasma, erythrocytes, RBC	\\
~~~~ Immune System	&	immune system	\\
~~~~~~ Parts of the Immune System	&	immune cell, antibody, macrophage, white blood cell, innate immune system	\\
~~~~ Endocrine System	&	endocrine system	\\
~~~~~~ Endocrine Actions	&	secrete enzymes, secretion, hormone production, hormone secretion, stimulate	\\
~~~~~~ Parts of Endocrine System	&	insulin, pituitary gland, hypothalamous, thyroid, pancreas, lymphocyte	\\
~~~~ Nervous System	&	nervous system, nervous	\\
~~~~~~ Parts of the Nervous System	&	spinal cord, brain, nerve, neuron, dendrite, sensory neuron, motor neuron	\\
~~~~ Muscular System	&	muscular	\\
~~~~~~ Muscular System Actions	&	oxygenation, contract, push, pull, extend, relaxation, contract, relax, loosen	\\
~~~~~~ Parts of the Muscular System	&	muscle tissue, joint, muscle, muscle cell, actin, myosin, skeletal muscle	\\
~~~~ Integumentary System	&	integumentary system	\\
~~~~~~ Parts of the Integumentary System	&	skin, skin cell, pore, hair, scales, nails, epidermis, dermis	\\
~~~~ Skeletal System	&	skeletal, skeletal system	\\
~~~~~~ Parts of the Skeletal System	&	bone cell, bone, backbone, osteocyte, skull, skeleton, cranium, atlas, mandible	\\
~~~~ Reproductive System	&	reproductive system	\\
~~~~~~ Parts of the Reproductive System	&	testes, ovaries, scrotum, fallopian tube, umbilical cord, sperm, egg cell	\\
~~ Senses	&	sense, smell, touch, taste, hearing	\\
~~~~ Sensory Terms	&	smell, flavor, sound, echo, feel, touch, sense, hearing, taste, odor, scent	\\
~~ Sickness	&	disease, dehydration, infect, pathogen, virus, infected, infection, antigen	\\
~~~~ Parts of a Virus	&	protein shell, internal protein, tail sheath, end plate, nucleic acid genome	\\
~~~~ Types of Illness	&	athlete's foot, influenza, pneumonia, malaria, flu, communicable disease	\\
~~~~~~ Outbreak Classification	&	outbreak, pandemic, plague, epidemic, common source, continuous source	\\
~~~~ Properties of Sickness	&	fatal, contagious, symptoms, noninfectious, pain, asymptomatic, deadly, mild	\\
~~~~ Illness Prevention/Curing	&	vaccine, cure, sanitation, quarantine, hand sanitizer, immunity, health habit	\\
~~~~~~ Medicine	&	antibiotics, vitamins, antibody therapy, medicines, medicine, antivirals	\\
~~~~~~ Medical Terms	&	medical procedures, medical, dental hygiene, cavity, diagnosis, prognosis	\\
~~~~ Injuries	&	injury, cut, wound, hurt, harm, trauma, fracture, sprain, burn, bump, bruise	\\
~~~~~~~~	&		\\
~~~~~~~~	&		\\
Nutrition	&	food, nutritional content, nutrition, nutrient, diet, nutritional requirement	\\
~~ Health	&	health, healthy, fertile, fertility, nourished, nurtured, sustained, nutrified	\\
~~~~ Poor Health	&	malnourished, injured, weakened, undernourished, starving, underfed, starved	\\
~~ Nutritive Substances	&	starch, sugar, glucose, glycogen, prebiotic, fat, enzyme, protein, carbohydrate	\\
~~~~ Meals	&	lunch, meals, dinner, breakfast, supper, tea	\\
~~~~ Foods	&	pizza, pepperoni, cheese, banana, corn, soybeans, wheat, tomatoes, apples	\\
~~~~ Plant Nutrients	&	humus, fertilizer, soil, carbon, hydrogen, oxygen, nitrogen, phosphorus	\\
~~ Actions for Nutrition	&	rehydration, dehydration, storage, overcook, pasteurization, cooking, absorb	\\
~~ Agriculture	&	crops, agriculture, agricultural, farming, food crops, farm land, livestock	\\
~~~~ Actions for Agriculture	&	growing, rotate, farming, harvest, irrigating, fertilization, grazing, raise 	\\
~~~~~~~~	&		\\
~~~~~~~~	&		\\
Measurements	&	measure, measured, measurement, measurements, gauge, quantitative comparison	\\
~~ Celestial Measurements	&	parallax, redshift, absolute magnitude, apparent magnitude, red shift	\\
~~ Geometric Measurements	&	angle, curvature, circumference, compactness, dimension, position, reach	\\
~~ Measures of Amount of Light	&	shadow, photoperiod, direct, indirect, darkness, half-light, shade, umbra	\\
~~ Measurements for Heat Change	&	specific heat, heat capacity, thermal capacity, specific heat capacity	\\
~~ Measuring Speed	&	slow, rate, speed, speed of light, constant, changing, fast, steady, increasing	\\
~~ Unit	&	unit of measurement, unit, SI unit, International System unit, metric system	\\
~~~~ Distance Unit	&	Astronomical Units, light year, A.U., AU, ly, Parsec, pc, light second	\\
~~~~ Acidity Unit	&	pH	\\
~~~~ Area Unit	&	hectare, square meters, m$^{2}$, square inches, in$^{2}$, square kilometers	\\
~~~~ Mass Unit	&	amu, atomic mass unit, gram, g, kg, cg, lb, ton, pounds, kilogram, tonne, t	\\
~~~~ Density Unit	&	g/mL, gram per milliliter, kilogram per cubic meter, kilogram per liter, kg/L	\\
~~~~ Pressure Unit	&	atmosphere, psi, pascal, Pa, newton per square meter, pounds per square inch	\\
~~~~ Temperature Unit	&	°C, °F, degrees Celsius, ° Celsius, degree, K, Kelvin, Fahrenheit, Rankine	\\
~~~~ Time Unit	&	day, hour, season, year, period of daylight, month, week, century, minute	\\
~~~~ Volume Unit	&	mL, milliliters, milliliter, L, dL, deciliter, gallons, liter, fluid ounces	\\
~~~~ Geometric Unit	&	°, degree, degree of arc, arc degree, arcdegree, turns, radians, gradians	\\
~~~~ Speed Unit	&	meters per second, kilometer per second, speed of sound, m/s, km/h, mph	\\
~~~~ Electrical Unit	&	electromagnetic unit, A, ohm, volt, voltage, V	\\
~~~~ Force Unit	&	N, newton, dyne, dyn, kiogram-force, kilopond, kp, pound-force, lbf, poundal	\\
~~~~ Power Unit	&	W, kilowatts, kW, horsepower, watt, joule per second, ergs per second, erg/s	\\
~~~~ Energy Unit	&	J, joules, calorie, kilowatt-hour, foot-pound force, British thermal unit	\\
~~~~ Frequency Unit	&	Hz, megahertz, gigahertz, microhertz, terahertz, hertz, mHz, kHz, MHz, GHz	\\
~~~~ Percent Unit	&	percentage, percent	\\
~~~~ Hardness Unit	&	Mohs hardness, Vickers hardness number, Rockwell hardness, Shore hardnessl	\\
~~~~~~~~	&		\\
~~~~~~~~	&		\\
Manmade Objects	&	golf ball, hammer, boots, solid, space suit, power lines, plate, balloon, box	\\
~~ Appliance	&	lawn mower, household appliance, solar panel, hand dryer, fan, drill	\\
~~~~ Heating Appliance	&	stove, Bunsen burner, heat source, open flame, candle, match, charcoal grill	\\
~~~~~~ Cooking Tools (Food)	&	gas grill, electric fry pan, microwave oven, solar cooker, electric stove	\\
~~~~ Cooling Appliance	&	freezer, refrigerator, cold pack, air conditioner, fan, ice box, air cooling	\\
~~~~~~ Cooling Tools (Food)	&	freezer, refrigerator, ice box, cooler	\\
~~~~ Electric Appliance	&	electric toothbrush, plug, sewing machine, telephone, electric stove	\\
~~~~ Liquid-holding Containers	&	pot, pan, graduated cylinder, jar, glass, container, reservoir, bucket	\\
~~ Circuits	&	electrical circuit, circuit, parallel circuit, electric circuit, series circuit	\\
~~ Device	&	cutting tool, heat engine, machine, device, radar, sonar, engine, outlet	\\
~~~~ Construction Tools	&	chisel, pliers, sander, saw, bandsaw, drill, sandpaper, needlenose pliers, axes	\\
~~~~ Magnetic Device	&	magnet, magnets, electromagnet, strong magnet, magnetic audiotape	\\
~~~~ Electricity and Circuits	&	battery, batteries, wire, wires, wiring, electrical conductor, conductor	\\
~~~~~~ Electricity Generation	&	photovoltaic cells, power generators; solar panel; solar-collection panels	\\
~~~~~~ Electrical Energy Source	&	battery, batteries, photovoltaic cells, power generators, solar panel	\\
~~~~ Scientific Tools	&	tool, piece of lab equipment, scientific equipment, instrument	\\
~~~~~~ Distance-measuring Tools	&	meter stick, ruler, compass, metric ruler, tape measure, yardstick, measure	\\
~~~~~~ Sound-measuring Tools	&	decibel meter, sound level meter, noise dosemeter	\\
~~~~~~ Angle-measuring Tools	&	protractor, kamal, astrolabe, octant	\\
~~~~~~ Time-measuring Tools	&	stopwatch, watch, sundial, clock, atomic clock	\\
~~~~~~ Temperature-measuring Tools	&	thermometer, thermostat, gas thermometer, glass thermometer, thermocouple	\\
~~~~~~ Viewing Tools	&	hand lens, microscope, binoculars, magnifying lens, optical tools, telescope	\\
~~~~~~ Mass-measuring Tool	&	balance, pan balance, triple beam balance	\\
~~~~~~ Volume-measuring Tool	&	measuring cup, beaker, eye dropper, graduated cylinder, measuring spoon, pipet	\\
~~~~~~ Weight-measuring Tool	&	scale, weighing scale, weight scale, weight balance, spring scale	\\
~~~~~~ Electricity-measuring Tool	&	voltmeter, ammeter, capacitance meter, curve tracer, cos phi meter	\\
~~~~~~ Magnetic Direction-measuring Tool	&	compass, magnetic compass, gyrocompass	\\
~~~~~~ Pressure-measuring Tool	&	barometer, pressure gauge, vacuum gauge, manometer, hydrostatic gauge, piston	\\
~~~~~~ Safety Equipment	&	safety goggles, goggles, nose plugs, gloves, breathing mask, rubber gloves	\\
~~~~~~ Light-examining Tool	&	photocell, prism, Triangular prism, Abbe prism, Pellin-Broca prism	\\
~~~~~~ Filtration Tool	&	filter, paper filter, coffee filter, sifter, surface filter, sieve	\\
~~~~ Computing Device	&	calculator, computer, laptop, personal computer, driver	\\
~~ Light-producing Object	&	light bulb, flashlight, incandescent light bulb, laser, penlight, lamp	\\
~~ Sound-producing Object	&	tuba, bassoon, viola, violin, guitar, drum, piano, flute, harp, recorder	\\
~~ Simple Machines	&	simple machine, wheel and axle, lever, inclined plane, screw, pulley, wedge	\\
~~ System of Communication	&	newspaper, Internet, telephone, radio, television, TV, walkie talkie	\\
~~ Technological Instrument	&	calculator, computer, tripod, test tube, camera, recorder, radio, robot	\\
~~~~ Technological Component	&	wire, power lines, attachment, filament, button, encoder, decoder, receiver	\\
~~ Chemical Product	&	cleaners, laundry detergent, dish soap, adhesives, sealants, polymers	\\
~~ Vehicle	&	mechanical system, vehicle, craft	\\
~~~~ Air Vehicle	&	jet plane, plane, helicopter, airplane, glider, airship, blimp, hot air balloon	\\
~~~~ Land Vehicle	&	car, automobile, bumper car, bus, bicycle, train, skateboard, motorcycle	\\
~~~~ Snow Vehicle	&	snowmobile, motor sled, motor sledge, skimobile, snow scooter, snowmachine	\\
~~~~ Space Vehicle	&	rocket, capsule, lunar lander, space shuttle, shuttle, spacecraft	\\
~~~~ Water Vehicle	&	boat, submarines, ocean liners, canoe, cable ferry, coble, cog, cutter, dugout	\\
~~~~~~ Water Vehicle Part	&	sails, propellers, bow, stern, port, starboard, gunwale, hull, propeller, mast	\\
~~~~ Vehicular Systems/Parts	&	guidance, propulsion, support, suspension, subsystem, gear, engine, speedometer	\\
~~~~ Traffic	&	traffic, congestion, air traffic, pedestrian traffic, foot traffic	\\
~~ Clothes/Textiles	&	biodegradable carpeting, clothes, shirt, skirt, pants, shorts, shoes, sock	\\
~~ Man-made Geographic Formations	&	oil wells, wells, dams, aeration pond, canal, port, harbor, wharf	\\
~~~~~~~~	&		\\
~~~~~~~~	&		\\
Property	&	property, properties, characteristic, characteristics, nuclear property, trait	\\
~~ Age	&	old, young, new, ancient, mature, prehistoric, maturity, old-growth, aged	\\
~~ Chemical Property	&	chemical property, salinity, corrosive, nitrate levels, concentration	\\
~~~~ Ph (Acidity)	&	ph, acid, base, acidic, basic	\\
~~~~ Flammability	&	flammability, flammable, inflammable, conbust, combusts, combustible	\\
~~ Language	&	Latin, English, Spanish, Greek, Hawaiian, Italian, Chinese, Mandarin, Japanese	\\
~~ Nationality/Origin	&	American, North American, Hawaiian, foreign, Scottish, Chinese, European	\\
~~ Ability	&	ability, skill, aptitude, capability, capableness, potentiality	\\
~~ Other Organism Properties	&	alive, multicellular, DNA, unicellular, autotrophic, dormant, fossilized	\\
~~~~ Behaviors	&	behavior, conscious behavior, environmental behavior, conduct, comportment	\\
~~~~~~ Inherited Behavior	&	instinct, inherited behavior, heredity, inherit, inherited	\\
~~~~~~ Learned Behavior	&	routine, habit, learned behavior, acquired, modus operandi, habitual method	\\
~~~~ Other Animal Properties	&	fertile, adaptable,  endothermic, ectothermic, hairy, slimy, warm-blooded	\\
~~~~~~ Gender	&	female, male, maleness, masculinity, androgyny, hermaphroditism, femaleness	\\
~~~~~~ Other Human Properties	&	blood type, humor, honesty, leadership, handedness, kindness, wisdom, duty	\\
~~ Physical Property	&	dense, density, height, surface area, weight, physical property, conductivity	\\
~~~~ Conductivity	&	conductivity; conducts heat, conducts electricity, conducts sound	\\
~~~~ Temperature	&	temperature, cool, hot, warm, cold, room temperature, unevenly heated	\\
~~~~ Composition	&	composition, chemical composition, metallic, rocky, icy, porous, concentration	\\
~~~~ Mass	&	mass, heavy, light, biomass, lightweight, hefty, massive, ponderous, weighty	\\
~~~~ Distance	&	distance, 100-meter	\\
~~~~ Shape	&	shape, long, elliptical, spiral, irregular, oval, circular, convex, concave	\\
~~~~ Size	&	size, big, small, large, size, diameter, radius, thin, thick, volume	\\
~~~~~~ Height	&	low, tall, short, high, elevation, altitude, high-altitude, highest, height	\\
~~~~~~ Depth	&	deep, shallow, deepest, depth, deepness, profundity, profoundness, shallowness	\\
~~~~~~ Width	&	wide, narrow, thin, thick, thickness, width, breadth, wideness, broadness	\\
~~~~~~ Length	&	long, short, length, longness, shortness, longer, shorter, longest	\\
~~~~ Wetness	&	wet, dry, damp, driest, wetter, moist, bedewed, dewy, besprent, boggy, marshy	\\
~~~~ Texture	&	texture, smooth, rough, waxy, rocky, slippery, porous, coarse, grainy, gritty	\\
~~~~ Material	&	material	\\
~~~~~~ Synthetic Material	&	plastic, glass, rubber, fiberglass, foam, Styrofoam, rayon, polyester, kevlar	\\
~~~~~~ Natural Material	&	clay, soil, wood, paper, natural material, cardboard, ceramic, cotton, wool	\\
~~~~ Rigidity	&	rigid, flexible, loose, brittle, rigidity, rigidness, inflexible, flexibility	\\
~~~~ Resistance/Strength	&	water-resistant, resistant, heat-resistant, insulator, strong, weak, insulated	\\
~~~~ Hardness	&	soft, brittle, hard, hardness, firmness, incompressibility, compressible	\\
~~~~ Permeability	&	permeable, impermeable, semi-permeable, porous, pervious, impervious, leaky	\\
~~~~ Magnetic	&	magnetic, nonmagnetic, ferromagnetic, magnetic field, magnetic flux, magnetize	\\
~~~~ Electrical Property	&	electrical property, charge, electrical conductivity, electrical resistivity	\\
~~ Properties of Food	&	fresh, shelf life, spoiled, rot, rotten, gone bad, unfermented, soured	\\
~~ Mineral Properties	&	cleavage, fracture, hardness, luster, streak, structure, composition, color	\\
~~ Quality	&	good, bad, useful, great, catastrophic, profound, adequate, best, crucial	\\
~~ Rarity	&	typical, rare, common, commonly, abnormal, unusual, conventional, common enough	\\
~~ Speed	&	fast, slow, quick, slowly, rapidly, rapid, immediate, gradual, faster, slower	\\
~~ Complexity	&	simple, complex, directly, raw , complicated, composite, decomposable	\\
~~ Visual Property	&	reflective, shiny, appearance, dull, opaque, polished, symmetrical, milky	\\
~~~~ Color	&	orange, color, red, blue, white, yellow, grey, green, violet, black, sepia	\\
~~~~ Brightness	&	brightness, luminosity, bright, dark, glowing, lighted, sunny, dimmest	\\
~~ Temporal Property	&	long, short, length, variance, spontaneous, rapid, relativly short, long-term	\\
~~ Property of Motion	&	speed, momentum, acceleration, velocity, rate, fast-flowing, movement, abrupt	\\
~~~~ Stability	&	fixed, moveable, constant, stable, stability, steady, static, unchanging	\\
~~ Position	&	position, horizontal, parallel, perpendicular, sitting, standing, lying down	\\
~~ Properties of Waves	&	wavelength, frequency, speed, amplitude	\\
~~ Safety	&	safe, safer, safest, harmful, dangerous, reliable, danger, vulnerable	\\
~~ Cost	&	expensive, inexpensively, affordable, efficiently, energy-saving	\\
~~ Property of Production	&	conventionally produced, organically produced, organic, coal-fired, manmade	\\
~~ Difficulty	&	easily, easy, difficult, average, normal, hard, simple, trivial, arduous	\\
~~ Other Properties	&	layered, covered, distinctive, diversity, amniotic, crowded, divergent	\\
~~~~~~~~	&		\\
~~~~~~~~	&		\\
Numbers	&	number, amount, quantity, quantification, numerical, counting	\\
~~ Cardinal Number	&	one, two, three, four, 1, 12, 28, 7, 13, 130000, 2400, fifteen thousand	\\
~~ Arithmetic Measure	&	seven times, once, twice, 24 times, 365 times, ten times, millions, hundreds	\\
~~ Relative Number	&	several, abundance, fewer, lots, many, tankful, relative, too much, some, a few	\\
~~ Calculations	&	x, times, divide, average, multiply, add, subtract, $*$, $/$, $+$, $-$	\\
~~~~~~~~	&		\\
~~~~~~~~	&		\\
Geography	&	geographical, geography, human geography, physical geography, spatial analysis	\\
~~ Earth Parts (Gross)	&	atmosphere, horizon, Northern Hemisphere, southern hemisphere, ocean, air	\\
~~ Layers of the Earth	&	crust, mantle, core, outer core, inner core, lithosphere, atmosphere	\\
~~~~ Parts of Earth Layers	&	tectonic plate, divergent boundries, convergent boundries, continental shelves	\\
~~~~~~ Tectonic Plates	&	oceanic, continental, crustal, Pacific Plate, North American Plate	\\
~~~~ Atmospheric Layers	&	stratosphere, exosphere, thermosphere, mesosphere, troposphere, ozone layer	\\
~~ Fossils	&	fossil, fossils, remains	\\
~~~~ Archeological Process/Technique	&	dated, technique, radioactive dating, road cut, Law of Superposition	\\
~~~~ Fossil Forming	&	fossil-forming conditions, permineralization, authigenic mineralization	\\
~~~~ Fossil Types	&	index fossils, marine fossils, transitional fossils, microfossils, resin, amber	\\
~~~~~~ Cast Fossil/mold Fossil	&	coral fossil, coral fossils, endocast, concretions, mold fossil, cast fossil	\\
~~~~~~ Trace Fossil	&	print, trace fossil, footprints, domichnia, fodinichnia, pascichnia	\\
~~~~~~ True Form Fossil	&	bone, bones, shell, shells,  tooth, teeth, seashell, petrified wood, trilobite	\\
~~~~ Fossil Record/Timeline	&	fossil record, geologic history, timeline	\\
~~~~~~ Fossil Location	&	Appalachian Mountains, Grand Canyon, Ohio, wooded area, desert, mountains	\\
~~~~~~ Speciation	&	speciation	\\
~~~~~~ Extinction	&	extinct, mass extinction, mass extinctions	\\
~~ Geological Eons, Eras, Periods, Epochs	&	Mesozoic era, Cretaceous period, Precambrian, Paleozoic, Cenozoic, ice age	\\
~~ Natural Resources	&	resource, supply, natural resource, natural resources, biotic resource	\\
~~~~ Fossil Fuel	&	fossil fuel, oil, coal, petroleum, fuel, gas, natural gas, gasoline, crude oil	\\
~~~~ Other Energy Resources	&	solar, wind, water, solar energy, flowing water, sunlight, wind power	\\
~~~~ Changes to Resources	&	restriction, conservation, loss, preservation, depletion, overconsumption	\\
~~ Geographic Formations	&	valley, mountain, volcano, highland, crater, sea, glacier, cliff, lake, fault	\\
~~~~ Geographic Formation Parts	&	peaks, slope, foot, caldera, crater, sill, conduit, cone, vent, ledge, hump	\\
~~ Bodies of Water	&	pond, lake, puddle, ocean, spring, springs, groundwater, river, tributary	\\
~~~~ Specific Named Bodies of Water	&	Pacific Ocean, Atlantic Ocean, Mississippi River, Arctic ocean	\\
~~~~ Types of Water in Bodies of Water	&	freshwater, saltwater, groundwater, brackish	\\
~~~~ Parts of Bodies of Water	&	riverbeds, basin, mouth, floor, wave, waves, delta, deltas, shoreline	\\
~~~~ Currents	&	current, ocean current, wind current, wind currents, Great Ocean Conveyor	\\
~~~~ Tides	&	high tide, low tide, tides, tidal, intertidal, highest astronomical tide	\\
~~~~~~ Actions for Tides	&	rise, fall, tidal action, come in, go out	\\
~~ Geographic Formation Process	&	geologic process, geomorphology, petrifaction, petrification, permineralization	\\
~~~~ Change in Location	&	collide, collision, distance, distancing, impact, shift, shifting, strike	\\
~~~~ Change in Composition	&	chemical reactions, chemical reaction, burn, erupt, eruption, explode	\\
~~~~ Constructive/Destructive Forces	&	deposite, deposition, erode, erosion, weather, weathering, compress	\\
~~ Minerals	&	gold, silver, mineral, crystals, copper, phosphorus, abelsonite, abernathyite	\\
~~~~ Mineral Formations	&	vein deposite, vein deposits, mineral deposite, mineral deposits, stalactite	\\
~~ Rock	&	rock, pebbles, gravel, lava, boulder, boulders, slab, gravel deposite	\\
~~~~ Igneous	&	igneous, granite, igneous intrusion, basalt, volcanic, intrusive igneous	\\
~~~~ Metamorphic	&	marble, foliated, metamorphic, gneiss, anthracite, granulite, greenschist	\\
~~~~ Sedimentary	&	sedimentary, sediment, limestone, sandstone, shale, marine sediments	\\
~~ Soil	&	soil, sand, topsoil, mud, clay, ground, soil covering, earth, dirt	\\
~~~~ Properties of Soil	&	porous, fertility, nutrients, texture, structure, porosity, chemical makeup	\\
~~ Natural Phenomena	&	erode, flood, erupt, weathering, natural event, earthquake, glacial activity	\\
~~~~ Weather Phenomena	&	storm, wind, high tide, tide, trade winds, cloud, greenhouse effect, weather	\\
~~~~~~ Weather Descriptions	&	clear, cloudy, humid, stormy, sunny, snowy, windy, rainy, freezing, balmy, nice	\\
~~~~~~ Precipitation	&	snow, rain, precipitation, rainfall, snowfall, acid rain, sleet, fog, hail	\\
~~~~ Seasons	&	season, winter, summer, fall, spring	\\
~~~~ Environmental Phenomena	&	environmental pressure, environmental changes, habitat change	\\
~~ Ecosystems/Environment	&	ecosystem, environment, climate, world, biosphere, biome, environmental	\\
~~~~ Nonliving Parts of the Environment	&	abiotic element, abiotic factor, nonliving thing, inanimate objects	\\
~~~~ Habitat	&	habitat, shelter, territory, surroundings, landscape, home ground, habitation	\\
~~~~~~ Examples of Habitats	&	hive, hollow tree, dam, stream, nest, burrow, river bottom, forest floor, soil	\\
~~~~ Types of Terrestrial Ecosystems	&	desert, temperate, tropical, savanna, arctic, plain, tundra, grassland, prairie	\\
~~~~~~ Forests	&	rainforest, coniferous forest, deciduous forest, Alpine forest, wooded area	\\
~~~~ Sky	&	sky, night sky, ozone layer, greenhouse gas, air mass, blue sky, aerospace	\\
~~~~ Environmental Damage/Destruction	&	pollution, air pollution, chemical spills, logging, deforestation	\\
~~~~ Underwater Ecosystem	&	whale fall, black smoker, estuary, intertidal, reef, marine ecosystems	\\
~~ Other Geographic Words	&	volcanic, global, glacial, geological, oceanic, geologically, layers, buildup	\\
~~~~~~~~	&		\\
~~~~~~~~	&		\\
Matter	&	matter, nonliving matter, agent, material, dark matter, antimatter, ylem, thing	\\
~~ Compound	&	carbon dioxide, chemical composition, ammonia, methane, greenhouse gas	\\
~~~~ Organic Compounds	&	organic, organic compound, hexane, ozone, formaldehyde, acetic acid, alcohol	\\
~~ Elemental Components	&	atom, molecules, polar molecule, ion, formula unit, biomolecules	\\
~~~~ Atom Components	&	proton, electron, nucleus, neutron, subatomic particles, particles	\\
~~~~~~ Atomic Properties	&	atomic mass, atomic radius, electrical charge, electric potential	\\
~~~~ Molecular Properties	&	covalent bond, cohesion, net charge, chemical bond, molecular speed, polarity	\\
~~ Chemical Processes	&	nitrification, denitrification, saturation, fixation, hydration, dehydration	\\
~~ Element	&	element, radioactive isotope, isotope, fluoride, ammonium, hydrogen, helium	\\
~~~~ Classes of Elements	&	alkali metal, nonmetal, metalloid, noble gas, halogen, alkaline earth metals	\\
~~ Mixtures	&	solution, mixture, suspension, colloid, alloy, blend, mix, azeotrope, air	\\
~~~~ Parts of a Solution	&	solute	\\
~~~~ Separating Mixtures	&	chromatography, distillation, evaporation	\\
~~ Phases of Water	&	water, frost, ice, steam, vapor, liquid water, ice crystals	\\
~~ State of Matter	&	solid, gas, liquid, plasma, state of matter, physical state	\\
~~~~ Solid Matter	&	ice, sulfur, flower, cloth, glass, wood paper, peanuts, match, top	\\
~~~~~~ Granular Solids	&	sugar, sand, table salt, salt, pepper, baking soda, powder, dust, pepper	\\
~~~~~~ Metal Solids	&	metal, nail, hammer, gold bar, magnesium, copper, car fender, wire, gold, iron	\\
~~~~ Liquid Matter	&	water, acid, carbonated water, milk, oil, vinegar, lemon juice	\\
~~~~~~ Capillary Action	&	capillary action, capillarity, capillary motion, caipllary effect	\\
~~~~ Gaseous Matter	&	oxygen, air, nonreactive gas, gases, bubble, vapor, greenhouse gas emissions	\\
~~~~ Phase Transition Point	&	boiling point, freezing point, transition point, evaporation point	\\
~~ Substances	&	substance, silver, magnesium, sulfur, aluminum, compounds, pure substance	\\
~~~~~~~~	&		\\
~~~~~~~~	&		\\
Changes	&	electrical, thermal, change, conversion, transform, chemical reaction	\\
~~ Chemical Change	&	new/different substance be formed, chemical change, rust,  light a candle, burn	\\
~~ Physical Change	&	physical change, change volume, change the shape, temperature change, diffusion	\\
~~ Phase Changes	&	phase change, change the state of matter, change to, change in the state of	\\
~~~~ Phase-changing Actions	&	melt, freeze, boil, evaporate, become steam, vaporize, condense, sublimate	\\
~~ Reactions	&	chemical reaction, nuclear reaction, thermonuclear reaction	\\
~~~~ Parts of Chemical Reactions	&	reactant, product, catalyst, inhibitor, positive feedback, negative feedback	\\
~~~~ Types of Chemical Reactions	&	endothermic, exothermic, combination, decomposition, single displacement	\\
~~~~~~~~	&		\\
~~~~~~~~	&		\\
Actions	&	act on, apply, apply to, interact, interaction, transfer, operate, attract	\\
~~ Act Upon Something	&	act on, apply, apply to, interact, interaction, transfer, operate, attract	\\
~~ Alter	&	fix, affect, adapt, impact, shape, alter, modify, modified, regulate, recycle	\\
~~~~ Form-changing Actions	&	tie, cut, crush, break, shred, dissolve, saw, filter, mix, slice, spread, roll	\\
~~~~ Color-changing Actions	&	color, paint, polish, change color, stained, dyed, tinge, discoloring, colorize	\\
~~~~ Location-changing Actions	&	drop, blow, spin, float, sink, bury, burying, dump, dumping, pump, pumped	\\
~~~~ Amount-changing Actions	&	increase, decrease, reduce, add, take, put, lloss, extend, release, lost	\\
~~ Avoid/Reject	&	avoided, avoid, disregard, unattended, prevent, ignore, ignoring, evade, evaded	\\
~~ Believe	&	thought, believe, believed, conceived of, suspect, suspects, consider, hold	\\
~~ Buy	&	buy, purchase, buy back, bought back, buys up, repurchase, repurchases, owns	\\
~~ Change Into	&	change, converted, convert, become, replace, replacing, self-assemble, into	\\
~~ Classify	&	classify, label, call, called, categorize, classification, reclassify, identify	\\
~~ Choose	&	decide, decision, opt, option, choose, choice, prefer, vote, determine	\\
~~ Clean Up	&	clean, wipe up, cleaning, washing, wash, flush, wipe, dispose of, throw away	\\
~~ Collect	&	gather, gathering, congregate, collect, accumulate, amass, amassed, compile	\\
~~ Combine/Add	&	stir, stir into, mix, place in, shake, add, cover with, pour into, assemble	\\
~~ Communicate	&	communicate, imitate, mimic, mimicry, signal, discuss, discussing, message	\\
~~ Compete	&	compete, competition, vie, content, try for, race, rival, go for, challenge	\\
~~ Contain/Be Composed of	&	contain, compose, composed, together, consist, make up, accumulate, cover	\\
~~ Create	&	create, form, generate, produce, emit, replicate, formation, cause, make, grow	\\
~~ Differentiate	&	distinguish, specialize, differentiate, differ, differed, differentiation	\\
~~ Examine	&	compare, comparing, monitor, track, tracking, analyze, analyzing, study	\\
~~ Harm	&	destroy, damage, deplete, depletion, malfunction, contaminate, collapse, harm	\\
~~ Help	&	help, contribute, support, defend, benefit, helped, aid, beneficial, heal	\\
~~ Identify	&	detect, find, notice, found, discover, discovered, identify, identification	\\
~~ Increase/Decrease	&	decrease, increase, contract, expand, inflate, decline, accelerate, lower, thin	\\
~~ Indicate	&	mark, marked, indicate, indicates, list, listed, designate, show, give evidence	\\
~~ Move	&	pass through, carry through, deposit, travel, redistribute, move, migrate	\\
~~~~ Gaseous Movement	&	swirl, swirling, blowing, blow, rise, rose, airflow, sink, sinks, flight, float	\\
~~~~ Liquid Movement	&	flow, flows, flowing, drain, drained, flood, flooding, overflow, seep, seeps	\\
~~~~ Mechanical Movement	&	pull, push, pedal, roll, drop, locomotion, drive, drag, shove, cycle, cycling	\\
~~~~ Particle Movement	&	rise, fall, condense, expand, move faster, move slower, move upward, collide	\\
~~~~ Transportation	&	transport, deliver, ship, delivered, transporting, drive, driving, glide	\\
~~~~ Celestial Movement	&	revolve, rotate, orbit, tilt, move, turn, revolution, rotation, movement, spin	\\
~~~~~~ Apparent Celestial Movement	&	rise, set, apparent motion, disappear, become, appear, ascend, ascention	\\
~~~~~~ Light Movement	&	shine, refract, reflect, travel, block, transmit, strike, glow, produce, emit	\\
~~ Observe	&	appear, watch, observe, observation, seem, be seen, monitor, monitoring, view	\\
~~ Occur	&	happen, occur, experience, coincide, exist, present, undergo, take place	\\
~~ Permit	&	allow, letting, permit, accept, accepts, consent, consented, give permission	\\
~~ Perform an Activity	&	operate, dissect, express, expresses, repeat, coordinate, irradiate, perform	\\
~~ Preserve	&	sustain, storage, store, protect, recycle, preserve, continue, keep, conserve	\\
~~ Represent	&	represent, describe, represented, stand for, correspond, typify, symbolize	\\
~~ Require	&	require, requires, required, need, needs, needed, needing, rely on, depend upon	\\
~~ Separate	&	separate, break down, decompose, settle, sort, release, separation, escape	\\
~~~~ Release	&	discharge, discharging, release, emit, re-emit, spill, loosen, free, expel	\\
~~~~ Break	&	break, shatter, broken, crack, crumble, fracture, fall apart, come apart, burst	\\
~~~~ Divide	&	divide, differentiate, lose, loss, divide into, disperse, dissolve, split	\\
~~ Start	&	originate, begin, start, set out, commence, commenced, lead off, led off	\\
~~ Stop/Remove	&	block, prevent, eliminate, withstand, kill, stop, extinguish, dispose	\\
~~ Succeed	&	achieve, accomplish, flourish, complete, finish, succeed, succeeded, win, won	\\
~~ Surpass	&	outstrip, surpass, pass by, bypass, outmaneuver, overrule, exceed, outmatch	\\
~~ Touch	&	make contact with, connect, rub, tap, touch, stick together, reach, reached	\\
~~ Uptake	&	trap, take up, hold, pick up, obtain, colonization, process, capture, take	\\
~~ Use	&	use, deplete, using, burn, consume, consumption, used, utilized, overuse	\\
~~ Associate	&	associate, associated, match, link, linked, relate, related, lead to	\\
~~ Verify	&	make sure, ensure, verify, verified, verifying, validate, check, checking	\\
~~ Wait/Stay	&	wait, remain, stay, hold off, attend, continue, continued, expect, expecting	\\
~~~~~~~~	&		\\
~~~~~~~~	&		\\
Scientific Method	&	scientific method, experimental method, methodology, method	\\
~~ Hypothesizing	&	hypothesize, predict, thought, estimate, suggested, topic , question, expected	\\
~~ Performing Research	&	observe, conduct an investigation, conduct an experiment, compare, study	\\
~~ Analyzing Research	&	inferring, classifying, generalizing, determine, calculate, analyze, discover	\\
~~ Concluding Research	&	conclusion, report, presentation, evidence, support, finding, share, shared	\\
~~ Replicating Research	&	reproduce, repeat, redo, replicate, duplicate, reproducible, reduplicate, copy	\\
~~ Question/Activity Type	&	question, activity, mission, report, research, work, fieldwork, project	\\
~~ Response Type	&	statement, explanation, fact, suggestion, term, theory, law, sentence	\\
~~ Experimentation	&	experimentation, experimental design, experiment, trials	\\
~~~~ Groups	&	control group	\\
~~~~ Variables and Controls	&	variable, independent variable, dependent variable, factor	\\
~~~~ Validity	&	valid, reliable, authoritative, validity, relevant, logical, legitimate	\\
~~~~ Performing Experiments Well	&	critically, critical, skeptical, cautiously, precaution, appraising, evaluative	\\
~~ Words for Data	&	data, information, metadata, raw data, data set, evidence, input, datum	\\
~~ Scientific Meetings	&	symposium, meeting, science fair, conventions, conference, seminar, colloquium	\\
~~~~ Audiences	&	audience, spectators, gallery, grandstand, house, gathering, assemblage	\\
~~ Guidelines and Rules	&	rule, laws, regulation, conventions, requirement, prescriptions, principle	\\
~~~~~~~~	&		\\
~~~~~~~~	&		\\
Markers of Time	&	period, time zone, time, timing, era, epoch, biological time, cosmic time	\\
~~ Times of Day (Day/Night)	&	night, day, evening, nighttime, daytime, sunrise, noon, sunset, mid-afternoon	\\
~~ Relative Time	&	first, beginning, middle, end, never, during, throughout, between, past, span	\\
~~ Months	&	January, February, March, April, May, June, July, August, September, October	\\
~~ Day	&	Monday, Tuesday, Wednesday, Thursday, Friday, Saturday	\\
~~ Year	&	year	\\
~~~~ Year Numerals	&	1971, 1953, 1990, 2020, 0, 45, 1266, 1496, 1692, 1777, 1787, 999, 1900, 1900s	\\
~~ Frequency	&	daily, constantly, monthly, yearly, times, every night, perpetual, continuously	\\
~~~~~~~~	&		\\
~~~~~~~~	&		\\
Locations	&	location, land area, spot, place, region, position, setting, zone, point, site	\\
~~ Manmade Locations	&	house, street, garden, building, town, factory, airport, radio station tower	\\
~~~~ Parts of a Building	&	foundation, roof, floor, frame, walls, windows, window panes, beams, boards	\\
~~ Terrestrial Locations	&	beach, Equator, shoreline, field, underground, sea-floor, polar snowcaps	\\
~~~~ Northern Hemisphere Locations	&	Northern Hemisphere, Alaska, North Pole, New York State, Baltimore, Florida	\\
~~~~ Southern Hemisphere Locations	&	Southern Hemisphere, Australia, South Pole, South America, Chile, South Africa	\\
~~ Relative Locations	&	bottom, top, middle, between, surroundings, under, nearby, submerged, exposed	\\
~~ Directions	&	direction, path, route, trail, itinerary, way, via, course, trackway	\\
~~~~ Cardinal Directions	&	west, east, south	\\
~~~~ Relative Direction	&	upward, downhill, right, left, direct, clockwise, counterclockwise, western	\\
~~~~ Prepositional Directions	&	across, toward, around, through, away from, up, down, across from, along, among	\\
~~ Geopolitical Locations	&	county, Yellowstone National Park, Mojave Desert, Chesapeake Bay, Knight Island	\\
~~~~ Continents	&	Antarctica, North America, South America, Africa, Asia, Australia, Europe	\\
~~~~ Countries	&	nations, industrialized nations, country, Afghanistan, Albania, Algeria	\\
~~~~ Cities	&	Baltimore, Port Orange, city, Tucson, Yuma, Flagstaff, Winslow, Boston	\\
~~~~ States	&	Alabama, Alaska, Arizona, Arkansas, California, Colorado, Connecticut, Delaware	\\
~~ Verbs for Locate	&	located, placed, extend, transport, locate, navigate, circumnavigate, find	\\
~~~~~~~~	&		\\
~~~~~~~~	&		\\
Comparisons	&	difference, in common, comparison, distinct, different, identical, similar	\\
~~ Visual Comparison	&	look like, resemble, looking similar, bear resemblance to, take after	\\
~~ Quality Comparison	&	better, best, good, poor, advantage, negative, benefit, improvements	\\
~~ Amount Comparison	&	fewer, less, more, quantity, a small amount, ratio, most, level, all, maximum	\\
~~ Importance Comparison	&	primary, primarily, main, dominant, of importance, of import, crucially	\\
~~ Distance Comparison	&	further, closest, closer, close, equal distances, nearer, farther	\\
~~~~~~~~	&		\\
~~~~~~~~	&		\\
Scientific Theory, Experimentation, and History	&	science, scientific, scientific theories, scientific terms, topic area, history	\\
~~ Theory of Matter	&	law of conservation of mass, law of conservation of energy	\\
~~~~ Representing Elements and Molecules	&	orbitals, models, chemical formula, chemical equation	\\
~~ Astronomy/Aeronautics	&	astronomy, astronomical theory, aeornautics, Milankovitch cycles, Tusi couple	\\
~~~~ Space Agencies	&	NASA, National Aeronautics and Space Administration, Air Force Space Command	\\
~~~~ Space Missions	&	Kepler Mission, Apollo 14, manned space exploration, mission	\\
~~~~ Observation Places	&	Maryland Space Grant Observatory, observatory, Royal Observatory	\\
~~~~ Observation Instruments	&	Morris W. Offit telescope, telescope, Hubble space telescope	\\
~~~~~~ Parts of Observation Instruments	&	light filter, chronograph, electric drive, mirrors, lens, scope, eyepiece	\\
~~~~ Astronomical Distance Units	&	Astronomical Units, light year, A.U., AU, ly, Parsec, pc, light second	\\
~~~~ Cosmological Theories	&	Big Bang Theory, theory, Heliocentric Theory, Earth-centered universe theory	\\
~~~~ Cosmological Theory Thematic Words	&	contract, contracting, contracts. form, expand, expanding, expands, change	\\
~~ Theory of Physics	&	first law of motion, second law of motion, third law of motion, physics	\\
~~ Occupation	&	Professor, police, firefighter, teacher, doctor, nurse, baker, lumberjack	\\
~~ Scientists	&	Thomas Edison, Galileo, observer, student, Darwin, geologist, Jonas Salk	\\
~~~~ Groups of Scientists	&	students, scientists, observers, NASA, paleontologists, surveyors, researchers	\\
~~ Biology	&	selective breeding, cell theory, endosymbiotic theory,  molecular biology	\\
~~~~ Natural Selection	&	natural selection, survival of the fittest, Darwin's Theory of evolution	\\
~~~~ Observation Techniques	&	color staining	\\
~~ Meteorology	&	weather forecasts, air-quality control, Saffir-Simpson scale, Coriolis effect	\\
~~~~ Meteorological Models	&	station model, atmospheric model, Mesoscale Model, NAM, Global Forecast System	\\
~~ Geologic Theories	&	Law of Superposition, law of crosscutting relationships, continental drift	\\
~~ Conservation Laws	&	The Water Quality Act of 1987, Clean Air Act, Clean Water Act	\\
~~ Discovery	&	discovery, invention, scientific advancement, advances, scientific discovery	\\
~~~~ Undiscovered	&	undiscovered, unknown, unidentified, undetected, unexplored, lost, hidden	\\
~~~~~~~~	&		\\
~~~~~~~~	&		\\
Generic Terms	&	terms, terminology, generic, items, words, definitions, language, referents	\\
~~ Ability/Availability	&	unable, usable, useable, potential, room, able, available, unavailable	\\
~~ Relations	&	independent, together, homologous, relationship, imbalance, interaction	\\
~~ System and Functions	&	system, machine, subsystem, activity, function, network, practice, programs	\\
~~~~ Feedback Mechanism	&	feedback mechanism, positive feedback, negative feedback, regulatory feedback	\\
~~~~ System Parts	&	source, power source, structure, structural, boundary, functional, unit	\\
~~~~ System/Process Stages	&	step, sequence, stage, aspects, procedure, phase, degree, level, point	\\
~~ Representation	&	image, diagram, chart, sign, model, prototype, drawing, list, instructions	\\
~~~~ Parts of a Representation	&	x-axis, y-axis, axes, labels, title, bar, line, point, coordinates, key, grid	\\
~~ Belief/Knowledge	&	dogma, understanding, knowledge, learning, logical, attitude, belief, religion	\\
~~ Classification	&	classification, taxonomy, categorization, compartmentalization, assortment	\\
~~ Pattern	&	pattern, sequence, cycling, distribution, arrangement, trend, order, intervals	\\
~~ Gaps and Cracks	&	cracks, gap, crack, fractured, openings, grooves, pockets, diastema, hiatus	\\
~~ Exemplar	&	kind, example, type, breed, medium, nature, version, variant, variation	\\
~~ Emergency Services	&	911, emergency services, police, fire department, EMS	\\
~~ Method	&	method, way, fashion, strategy, technique, practice, plan, methodology	\\
~~ State of Being	&	condition, state, scenario, presence, role, lifestyle, format, formats	\\
~~ Event	&	phenomenon, episode, occurence, exhibit, event, practices, process, phenomena	\\
~~~~ Types of Event	&	race, party, test, class, explosion, club meeting, meeting, conference, match	\\
~~ Geometric/Spatial Objects	&	plane, sphere, incline, object, body, ramp, equilateral triangle	\\
~~~~ Object Part	&	end, center, core, surface, edge, rim, corner, middle, top, bottom, outside	\\
~~ Object Quantification	&	piece, sample, grain, component, whole, sheet, percent, group, chunk, layer	\\
~~ Negations	&	not, no, non, lacks, cannot, except, neither, nor, lack, never, nobody, none	\\
~~ Result	&	by-product, buildup, following, effect, outcome, product, impact, reward	\\
~~ Goal	&	goal, objective, solution, end, finish, destination, aim, target, object	\\
~~ Cause	&	stimulus, internal stimulus, external stimulus, reason, factor, demand	\\
~~ Source	&	source, reserve, supply, origin, root, beginning, rootage, head	\\
~~ Response	&	response, stress, reflex, symptom, reaction, answer, reply, aftereffect	\\
~~ Relevant	&	appropriate, applicable, germane, pertinent, relevant	\\
~~ Group	&	group, system, collection, cluster, list, combination, series,nature, council	\\
~~~~ Groups of Organisms	&	population, populations, community, residents, colony, the public, society	\\
~~~~ Parts of a Group	&	member, individual, leader, teams	\\
~~ Opportunities and Their Extent	&	opportunities, advancement, limitation, opportunity, limits	\\
~~ Probability and Certainty	&	approximately, exactly, about, correctly, likely, true, accurate, average	\\
~~ Level of Inclusion	&	complete, some, few, all, every, each, both, certain, part, partial, incomplete	\\
~~ Problem	&	flaw, disorder, danger, negative effect, defect, accident, issue, impurtities	\\
~~ Value	&	value, worth, cost, price, profit, rate, expense, appraisal, assessment, charge	\\
~~ Separation	&	barrier, separation, wall, membrane, divider, blockade, roadblock, block	\\
~~ Viewpoint	&	perspective, angle, attitude, mindset, viewpoint, headset,  point of view	\\
~~~~~~~~	&		\\
~~~~~~~~	&		\\
Business/Industry	&	supplier, companies, company, businesses, enterprise, movie studio, industry	\\
~~ Business Names	&	further, closest, closer, close, equal distances, nearer, farther	\\
~~ Scientific Associations/Administrations	&	American Dental Association, Food and Drug Administration, government agencies	\\
~~ Advertising	&	advertisement, commercial, advertise, ad, marketing, announcements, broadcast	\\
~~ Parts of a Business	&	distribution, mass marketing, public relations, research, quality control	\\
~~ Products	&	merchandise, goods, brands, products, services, commodities, stock, effects	\\
~~ Money Terms	&	funds, money, credited, funded, financial gain, shopping, lottery, income, fees	\\
~~ Patents	&	patented	\\
~~ Employment	&	unemployment, employment, full-time, part-time, temporary, seasonal	\\
~~ Media	&	mass media, media, medium, communication media, visual media, audio media	\\
~~~~ Academic Media	&	encyclopedia, world almanac, science textbooks, scientific journal, book	\\
~~~~ Popular Media	&	news report, music, public speaking, CDs, radio, radio show, website, blog	\\
~~~~ Written Media	&	wall poster, brochure, article, magazine, book, newspapers, printed media	\\

~\\
%\end{tabular}
\hline
\caption{ The full list of semantic categories used in the ScienceExamCER common entity recognition corpus, as well as example words for each category.  }
\label{tab:semanticcategoriesfulllist}
\end{longtable}
